Lattice zonotopes of degree 2

The Ehrhart polynomial $ehr_P (n)$ of a lattice polytope $P$ gives the number of integer lattice points in the $n$-th dilate of $P$ for all integers $n\geq 0$. The degree of $P$ is defined as the degree of its $h^\ast$-polynomial, a particular transformation of the Ehrhart polynomial with many useful properties which serves as an important tool for classification questions in Ehrhart theory. A zonotope is the Minkowski (pointwise) sum of line segments. We classify all Ehrhart polynomials of lattice zonotopes of degree $2$ thereby complementing results of Scott (1976), Treutlein (2010), and Henk-Tagami (2009). Our proof is constructive: by considering solid-angles and the lattice width, we provide a characterization of all $3$-dimensional zonotopes of degree $2$.

==> width2color <==
%%Created by jPicEdt 1.6-pre1: mixed JPIC-XML/LaTeX format
%%Mon Apr 25 18:55:01 PDT 2022
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="3.75" x-max="72.5" y-min="0" y-max="62.5" auto-bounding="true">
%<multicurve right-arrow="head"
%	 points="(3.75,25.62);(3.75,25.62);(72.5,25.62);(72.5,25.62)"
%	 />
%<multicurve right-arrow="head"
%	 points="(30,0);(30,0);(30,62.5);(30,62.5)"
%	 />
%<multicurve right-arrow="head"
%	 points="(61.25,44.38);(61.25,44.38);(5,10.62);(5,10.62)"
%	 />
%<multicurve points="(30,25.62);(30,25.62);(25,45.62);(25,45.62)"
%	 />
%<multicurve points="(30,25.62);(30,25.62);(22.5,13.12);(22.5,13.12)"
%	 />
%<multicurve points="(22.5,13.12);(22.5,13.12);(50,25.62);(50,25.62)"
%	 />
%<multicurve points="(57.5,38.12);(57.5,38.12);(50,25.62);(50,25.62)"
%	 />
%<multicurve points="(25,45.62);(25,45.62);(17.5,33.12);(17.5,33.12)"
%	 />
%<multicurve points="(22.5,13.12);(22.5,13.12);(17.5,33.12);(17.5,33.12)"
%	 />
%<multicurve points="(52.5,58.12);(52.5,58.12);(45,45.62);(45,45.62)"
%	 />
%<multicurve points="(50,25.62);(50,25.62);(45,45.62);(45,45.62)"
%	 />
%<multicurve points="(57.5,38.12);(57.5,38.12);(52.5,58.12);(52.5,58.12)"
%	 />
%<text anchor-point="(70.62,21.88)"
%	 >
%$x_2$
%</text>
%<text anchor-point="(5,15)"
%	 >
%$x_1$
%</text>
%<text anchor-point="(34.38,61.88)"
%	 >
%$x_3$
%</text>
%<multicurve points="(30,25.62);(30,25.62);(57.5,38.12);(57.5,38.12)"
%	 />
%<multicurve points="(17.5,33.12);(17.5,33.12);(45,45.62);(45,45.62)"
%	 />
%<multicurve points="(25,45.62);(25,45.62);(52.5,58.12);(52.5,58.12)"
%	 />
%<text anchor-point="(70,38.12)"
%	 >
%$[-1,1,0]$
%</text>
%<text anchor-point="(20,6.88)"
%	 >
%$[1,1,0]$
%</text>
%<text anchor-point="(14.38,48.12)"
%	 >
%$[1,1,2]$
%</text>
%<ellipse angle-start="0"
%	 angle-end="0"
%	 p1="(22.73,30.39)"
%	 p2="(24.77,30.39)"
%	 p3="(24.77,28.36)"
%	 closure="open"
%	 fill-style="solid"
%	 />
%<ellipse angle-start="0"
%	 angle-end="0"
%	 p1="(33.98,46.64)"
%	 p2="(36.02,46.64)"
%	 p3="(36.02,44.61)"
%	 closure="open"
%	 fill-style="solid"
%	 />
%<ellipse angle-start="0"
%	 angle-end="0"
%	 p1="(40.23,42.89)"
%	 p2="(42.27,42.89)"
%	 p3="(42.27,40.86)"
%	 closure="open"
%	 fill-style="solid"
%	 />
%<ellipse angle-start="0"
%	 angle-end="0"
%	 p1="(43.98,46.64)"
%	 p2="(46.02,46.64)"
%	 p3="(46.02,44.61)"
%	 closure="open"
%	 fill-style="solid"
%	 />
%<ellipse angle-start="0"
%	 angle-end="0"
%	 p1="(23.98,46.64)"
%	 p2="(26.02,46.64)"
%	 p3="(26.02,44.61)"
%	 closure="open"
%	 fill-style="solid"
%	 />
%<ellipse angle-start="0"
%	 angle-end="0"
%	 p1="(51.48,59.14)"
%	 p2="(53.52,59.14)"
%	 p3="(53.52,57.11)"
%	 closure="open"
%	 fill-style="solid"
%	 />
%<ellipse angle-start="0"
%	 angle-end="0"
%	 p1="(56.48,39.14)"
%	 p2="(58.52,39.14)"
%	 p3="(58.52,37.11)"
%	 closure="open"
%	 fill-style="solid"
%	 />
%<ellipse angle-start="0"
%	 angle-end="0"
%	 p1="(48.98,26.64)"
%	 p2="(51.02,26.64)"
%	 p3="(51.02,24.61)"
%	 closure="open"
%	 fill-style="solid"
%	 />
%<ellipse angle-start="0"
%	 angle-end="0"
%	 p1="(16.48,34.14)"
%	 p2="(18.52,34.14)"
%	 p3="(18.52,32.11)"
%	 closure="open"
%	 fill-style="solid"
%	 />
%<ellipse angle-start="0"
%	 angle-end="0"
%	 p1="(21.48,14.14)"
%	 p2="(23.52,14.14)"
%	 p3="(23.52,12.11)"
%	 closure="open"
%	 fill-style="solid"
%	 />
%<ellipse angle-start="0"
%	 angle-end="0"
%	 p1="(28.98,26.64)"
%	 p2="(31.02,26.64)"
%	 p3="(31.02,24.61)"
%	 closure="open"
%	 fill-style="solid"
%	 />
%<ellipse angle-start="0"
%	 angle-end="0"
%	 p1="(50.23,42.89)"
%	 p2="(52.27,42.89)"
%	 p3="(52.27,40.86)"
%	 closure="open"
%	 fill-style="solid"
%	 />
%<ellipse angle-start="0"
%	 angle-end="0"
%	 p1="(32.73,30.39)"
%	 p2="(34.77,30.39)"
%	 p3="(34.77,28.36)"
%	 closure="open"
%	 fill-style="solid"
%	 />
%<ellipse angle-start="0"
%	 angle-end="0"
%	 p1="(38.98,26.64)"
%	 p2="(41.02,26.64)"
%	 p3="(41.02,24.61)"
%	 closure="open"
%	 fill-style="solid"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(72.5,69.5)(0,0)
\color{blue}
\linethickness{0.3mm}
\put(3.75,25.62){\line(1,0){68.75}}
\put(72.5,25.62){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(30,0){\line(0,1){62.5}}
\put(30,62.5){\vector(0,1){0.12}}
\linethickness{0.3mm}
\multiput(5,10.62)(0.2,0.12){281}{\line(1,0){0.2}}
\put(5,10.62){\vector(-3,-2){0.12}}
\color{black}
\linethickness{0.3mm}
\multiput(25,45.62)(0.12,-0.48){42}{\line(0,-1){0.48}}
\linethickness{0.3mm}
\multiput(22.5,13.12)(0.12,0.2){63}{\line(0,1){0.2}}
\linethickness{0.3mm}
\multiput(22.5,13.12)(0.26,0.12){104}{\line(1,0){0.26}}
\linethickness{0.3mm}
\multiput(50,25.62)(0.12,0.2){63}{\line(0,1){0.2}}
\linethickness{0.3mm}
\multiput(17.5,33.12)(0.12,0.2){63}{\line(0,1){0.2}}
\linethickness{0.3mm}
\multiput(17.5,33.12)(0.12,-0.48){42}{\line(0,-1){0.48}}
\linethickness{0.3mm}
\multiput(45,45.62)(0.12,0.2){63}{\line(0,1){0.2}}
\linethickness{0.3mm}
\multiput(45,45.62)(0.12,-0.48){42}{\line(0,-1){0.48}}
\linethickness{0.3mm}
\multiput(52.5,58.12)(0.12,-0.48){42}{\line(0,-1){0.48}}
\color{blue}
\put(70.62,21.88){\makebox(0,0)[cc]{$x_2$}}
\put(5,15){\makebox(0,0)[cc]{$x_1$}}
\put(34.38,61.88){\makebox(0,0)[cc]{$x_3$}}
\color{black}
\linethickness{0.3mm}
\multiput(30,25.62)(0.26,0.12){104}{\line(1,0){0.26}}
\linethickness{0.3mm}
\multiput(17.5,33.12)(0.26,0.12){104}{\line(1,0){0.26}}
\linethickness{0.3mm}
\multiput(25,45.62)(0.26,0.12){104}{\line(1,0){0.26}}
\put(70,38.12){\makebox(0,0)[cc]{$[-1,1,0]$}}

\put(20,6.88){\makebox(0,0)[cc]{$[1,1,0]$}}

\put(14.38,48.12){\makebox(0,0)[cc]{$[1,1,2]$}}

\linethickness{0.3mm}
\put(23.75,29.38){\circle*{2.03}}

\linethickness{0.3mm}
\put(35,45.62){\circle*{2.03}}

\linethickness{0.3mm}
\put(41.25,41.88){\circle*{2.03}}

\linethickness{0.3mm}
\put(45,45.62){\circle*{2.03}}

\linethickness{0.3mm}
\put(25,45.62){\circle*{2.03}}

\linethickness{0.3mm}
\put(52.5,58.12){\circle*{2.03}}

\linethickness{0.3mm}
\put(57.5,38.12){\circle*{2.03}}

\linethickness{0.3mm}
\put(50,25.62){\circle*{2.03}}

\linethickness{0.3mm}
\put(17.5,33.12){\circle*{2.03}}

\linethickness{0.3mm}
\put(22.5,13.12){\circle*{2.03}}

\linethickness{0.3mm}
\put(30,25.62){\circle*{2.03}}

\linethickness{0.3mm}
\put(51.25,41.88){\circle*{2.03}}

\linethickness{0.3mm}
\put(33.75,29.38){\circle*{2.03}}

\linethickness{0.3mm}
\put(40,25.62){\circle*{2.03}}

\end{picture}

